FACET: Factorized Asymmetric Conditioning for Efficient Transport in High-Fidelity Fluorescence Microscopy Synthesis

Fluorescence microscopy reveals where proteins localize, but only a limited number of proteins can be imaged in the same cell; generating these images from amino-acid sequence and the cell's morphological context enables in silico localization of unimaged proteins. The two conditions, however, play asymmetric roles: morphological context is spatially aligned with the target, whereas sequence is non-spatial and must specify protein-dependent localization within it, with recurring coarse patterns shared across proteins and finer protein-specific variation. Existing generators condition on both jointly, without separating what each explains. We introduce FACET (Factorized Asymmetric Conditioning for Efficient Transport), a probabilistic generative framework that encodes this structure as an explicit inductive bias: sequence semantics are learned from what context leaves unexplained, coarse localization regularities are shared across proteins through a semantic memory, and protein-specific variation is a bounded residual around them. A variance-preserving state projection further lets FACET perform continuous stochastic transport through a pretrained diffusion predictor with minimal parameter overhead. On held-out proteins, FACET improves spatial overlap by 34.3% on the Human Protein Atlas and 14.0% on OpenCell over a backbone-matched baseline, and reduces FID by 27.2% and 46.5%, respectively, with 75% fewer network evaluations. It also substantially improves protein-association structure recovery and yields better-calibrated predictions, while detailed ablations show complementary contributions from its design choices. These results identify factorized asymmetric conditioning, rather than generator capacity alone, as a key lever for high-fidelity, efficient, and biologically meaningful cellular image synthesis.

==> architecture.tex <==
\usetikzlibrary{arrows.meta}

\definecolor{navy}{RGB}{0,55,100}
\definecolor{darkgray}{RGB}{70,70,70}
\definecolor{lightblue}{RGB}{220,238,250}
\definecolor{teal}{RGB}{0,120,120}
\definecolor{lightteal}{RGB}{220,245,242}
\definecolor{orange}{RGB}{220,120,20}
\definecolor{lightgray}{RGB}{235,235,235}


\begin{figure}[h]
\centering
\resizebox{\textwidth}{!}{%
\hyphenpenalty=10000\exhyphenpenalty=10000
\begin{tikzpicture}[
  >=Stealth,
  box/.style={rounded corners=2pt,align=center,font=\scriptsize,inner sep=0.15cm},
  data/.style={box,draw=navy,fill=lightblue},
  proc/.style={box,draw=darkgray,fill=lightgray},
  mem/.style={box,draw=teal,fill=lightteal},
  gen/.style={box,draw=orange,fill=orange!8},
  arr/.style={->,thick,draw=darkgray},
  lab/.style={font=\tiny,inner sep=1.5pt,fill=white}
]
% ---- row 1 : narrowed so its width roughly matches rows 2 and 3 -----------
\node[data,text width=2.0cm] (seq)   at ( 0.15, 2.30) {Protein sequence $S$};
\node[proc,text width=1.8cm] (lm)    at ( 3.0, 2.30) {Pretrained protein LM (frozen)};
\node[mem ,text width=1.3cm] (mem)   at ( 6.0, 2.30) {Semantic memory $\mathcal{M}$};
\node[proc,text width=2.0cm] (vi)    at ( 8.58, 2.30) {Variational residual\\$z_S=m_S+\delta z_S$};
% ---- row 2 ----------------------------------------------------------------
\node[data,text width=2.7cm] (ctx)   at ( 0.50, 1.1) {Cellular context $C$\\nucleus, ER, microtubules\\(encoded by frozen VAE)};
\node[proc,text width=2.9cm] (bb)    at ( 4.32, 1.1) {Pretrained $\varepsilon$-predictor (frozen) $+$ LoRA};
\node[proc,text width=2.2cm] (adapt) at ( 8.47, 1.1) {Memory-conditioned $\varepsilon$-adapter};
% ---- row 3 : shifted left so all three rows share a left edge -------------
\node[proc,text width=2.7cm] (head)  at ( 0.50,-0.5) {Context-first hierarchical modulation head};
\node[gen ,text width=2.6cm] (step)  at ( 4.86,-0.5) {$v=v_L+g(\tau)\,\Delta v$\\stochastic flow (iterative)};
% \node[data,text width=2.4cm] (out)   at ( 8.58,-1.14) {Frozen VAE decoder\\image $Y$};
\node[data,text width=2.6cm] (out)   at ( 8.38,-0.5) {Generated image $\hat{Y}$\\(decoded by frozen VAE)};
% ---- in-row arrows --------------------------------------------------------
\draw[arr] (seq)   -- (lm);
\draw[arr] (lm)    -- node[lab,pos=0.5]{query} (mem);
\draw[arr] (mem)   -- (vi);
\draw[arr] (ctx)   -- (bb);
\draw[arr] (bb)    -- (adapt);
% \draw[arr] (head)  -- (step);
\draw[arr] (head)  -- node[lab,pos=0.5]{$\Delta v$} (step);
\draw[arr] (step)  -- (out);
% ---- row 1 -> row 2 -------------------------------------------------------
\draw[arr] (lm.south)  -- ([xshift=-13.2mm]bb.north);
\draw[arr] (mem.south) -- ++(0,-0.17) -| ([xshift=-9.7mm]adapt.north) node[lab,pos=0.32]{$m_S$};
% ---- four transfers into row 3; z_S lane sits above the v_L lane ---------
\draw[arr] (ctx.south)   -- node[lab,pos=0.30]{$z_C$} ([xshift=-0mm]head.north);
\draw[arr] (bb.south)    -- ( 4.32,0.47) -- node[lab,pos=0.40]{features} ( 2.42,0.47)
                         -- ( 1.10,0.47) -- ([xshift=6mm]head.north);
\draw[arr] (vi.east)     -- (9.85, 2.30) -- node[lab,pos=0.32]{$z_S$} (9.85,0.32)
                         -- ( 1.75,0.32) -- ([xshift=12.5mm]head.north);
\draw[arr] (adapt.south) -- node[lab,pos=0.35]{$v_L$} ( 8.47,0.2)
                         -- ( 4.86,0.2) -- (step.north);
\end{tikzpicture}}
\caption{\FACET{} inference overview.
The protein sequence directly conditions the pretrained $\varepsilon$-predictor
and queries the semantic memory to obtain $m_S$, while a sequence-conditioned
residual refines it into $z_S$. The memory-conditioned $\varepsilon$-adapter
forms the base velocity $v_L$, and context-first hierarchical modulation produces
the correction $\Delta v$. Their composition $v_\Theta=v_L+g(\tau)\Delta v$ is iteratively integrated through stochastic latent transport, yielding the final latent estimate for decoding by the frozen VAE. Training-only paths are omitted; see
Algorithm~\ref{alg:facet-inference} for details.}
\label{fig:facet-model}
\end{figure}














% % \begin{figure}[h]
% % \centering
% % \resizebox{\textwidth}{!}{%
% % \begin{tikzpicture}[
% %   >=Stealth,
% %   data/.style={draw=navy,rounded corners=2pt,fill=lightblue,minimum height=0.80cm,align=center,font=\scriptsize},
% %   proc/.style={draw=darkgray,rounded corners=2pt,fill=lightgray,minimum height=0.80cm,align=center,font=\scriptsize},
% %   mem/.style={draw=teal,rounded corners=2pt,fill=lightteal,minimum height=0.80cm,align=center,font=\scriptsize},
% %   gen/.style={draw=orange,rounded corners=2pt,fill=orange!8,minimum height=0.80cm,align=center,font=\scriptsize},
% %   arr/.style={->,thick,draw=darkgray},
% %   lab/.style={font=\tiny,inner sep=1.5pt,fill=white}
% % ]
% % % ---- lane A : sequence -> memory -> semantic state ------------------------
% % \node[data,minimum width=2.0cm] (seq)  at (0   , 1.80) {Protein\\sequence $S$};
% % \node[proc,minimum width=2.8cm] (addr) at (2.9 , 1.80) {ESM-2 (frozen)\\memory access\\$p_{\eta}(R\mid S)$};
% % \node[mem ,minimum width=2.8cm] (mem)  at (6.2 , 1.80) {Memory $\mathcal{M}$\\nine localization\\prototypes $V_r$};
% % \node[proc,minimum width=2.8cm] (ms)   at (9.4 , 1.80) {Coarse code\\$m_S=\sum_r p_{\eta}(r\mid S)V_r$};
% % \node[proc,minimum width=3.0cm] (vi)   at (12.7, 1.80) {Variational residual\\$z_S=m_S+\delta z_S$\\$p_{\psi}$ mean at inference};
% % % ---- lane B : frozen backbone -> base velocity ----------------------------
% % \node[proc,minimum width=4.2cm] (bb)   at (2.7 ,-0.50) {Frozen CELL-Diff backbone\\on $y_{\tau}$ (VP manifold)\\LoRA $r{=}16$ $+$ adapter$(m_S)$};
% % \node[proc,minimum width=3.2cm] (vL)   at (7.2 ,-0.50) {Base velocity\\$v_L$ from $\varepsilon_L$};
% % % ---- lane C : context -> hierarchical head --------------------------------
% % \node[data,minimum width=2.6cm] (ctx)  at (0   ,-2.80) {Cellular context $C$\\nucleus, ER,\\microtubules};
% % \node[proc,minimum width=2.6cm] (zc)   at (3.0 ,-2.80) {Context encoder\\$z_C=f_C(C)$};
% % \node[proc,minimum width=5.0cm] (head) at (8.0 ,-2.80) {Hierarchical head\\FiLM$(z_C)$ then FiLM$(z_S)$\\$+\;g(\tau)\,p_z(z_S)$ direct inject\\velocity correction $\Delta v$};
% % % ---- lane D : composition, flow, decoder ----------------------------------
% % \node[gen ,minimum width=5.0cm] (step) at (8.0 ,-5.05) {$v=v_L+g(\tau)\,\Delta v$, \ $g(\tau)=4\tau(1-\tau)$\\variance-preserving stochastic flow\\Euler-Maruyama, NFE 25};
% % \node[data,minimum width=4.0cm] (out)  at (13.0,-5.05) {Frozen VAE decoder\\$\Rightarrow$ localization image $Y$};
% % % ---- arrows ---------------------------------------------------------------
% % \draw[arr] (seq)  -- (addr);
% % \draw[arr] (addr) -- (mem);
% % \draw[arr] (mem)  -- (ms);
% % \draw[arr] (ms)   -- (vi);
% % \draw[arr] (bb)   -- (vL);
% % \draw[arr] (ctx)  -- (zc);
% % \draw[arr] (zc)   -- (head) node[lab,pos=0.5]{$z_C$};
% % \draw[arr] (step) -- (out);
% % % sequence also enters the backbone directly
% % \draw[arr] (seq.south) |- (bb.west) node[lab,pos=0.72]{$S$};
% % % coarse code drives the v1 $\varepsilon$-adapter
% % \draw[arr] (ms.south west) -- ++(0,-0.50) -| ([xshift=8mm]bb.north) node[lab,pos=0.30]{$m_S$};
% % % semantic state is seen by the head only
% % \draw[arr] (vi.south) -- ++(0,-0.55) -| ([xshift=15mm]head.north) node[lab,pos=0.30]{$z_S$};
% % % backbone features feed the head
% % \draw[arr] (bb.south) -- ++(0,-0.75) -| ([xshift=-15mm]head.north) node[lab,pos=0.32]{$H_k$};
% % % base velocity bypasses the head and meets the correction at the composition
% % \draw[arr] (vL.east) -- node[lab,pos=0.55]{$v_L$} (10.9,-0.50) -- (10.9,-4.20) -- (9.0,-4.20) -- (9.0,-4.65);
% % % the head's gated correction
% % \draw[arr] (head.south) -- (step.north) node[lab,pos=0.5]{$\Delta v$};
% % \end{tikzpicture}}
% % \caption{FACET. Sequence selects among nine localization prototypes; a variational residual
% % refines the coarse code $m_S$ into the semantic state $z_S$, taken at the prior mean so inference
% % is deterministic given the noise draw. The frozen CELL-Diff backbone --- adapted by LoRA and by the
% % $\varepsilon$-adapter, which keeps receiving $m_S$ --- supplies the base velocity $v_L$, while the
% % hierarchical head modulates backbone features by context first and sequence second and emits a
% % gated correction $\Delta v$; only the head sees $z_S$. Their sum drives a variance-preserving
% % stochastic flow in VAE latent space, and the frozen decoder returns the localization image. The
% % backbone retains its own direct sequence input. Training-only paths --- the amortized posterior
% % $q_{\phi}$ and the ranking negatives --- are omitted.}
% % \label{fig:facet-model}
% % \end{figure}


% % \begin{figure}[h]
% % \centering
% % \resizebox{\textwidth}{!}{%
% % \begin{tikzpicture}[
% %   >=Stealth,
% %   box/.style={rounded corners=2pt,align=center,font=\scriptsize,inner sep=0.33cm},
% %   data/.style={box,draw=navy,fill=lightblue},
% %   proc/.style={box,draw=darkgray,fill=lightgray},
% %   froz/.style={box,draw=darkgray,dashed,fill=lightgray},
% %   mem/.style={box,draw=teal,dashed,fill=lightteal},
% %   gen/.style={box,draw=orange,fill=orange!8},
% %   arr/.style={->,thick,draw=darkgray},
% %   lab/.style={font=\tiny,inner sep=1.5pt,fill=white}
% % ]
% % % ---- lane A : sequence -> prototype memory -> semantic state --------------
% % \node[data,text width=1.8cm] (seq)   at ( 0.00, 2.40) {Protein sequence\\$S$};
% % \node[froz,text width=2.4cm] (esm)   at ( 3.37, 2.40) {ESM-2 encoder\\(frozen) $\Rightarrow h_S$};
% % \node[mem ,text width=4.2cm] (mem)   at ( 7.94, 2.40) {Prototype memory (frozen)\\$p_{\eta}(R\mid S)$, $R\in\{1,\dots,9\}$\\$m_S=\sum_{r}p_{\eta}(r\mid S)\,V_r$};
% % \node[proc,text width=3.4cm] (vi)    at (13.01, 2.40) {Variational residual\\$z_S=m_S+\mu_p(h_S,m_S)$\\prior mean; deterministic};
% % % ---- lane B : frozen backbone -> epsilon residual -> base velocity --------
% % \node[proc,text width=4.2cm] (bb)    at ( 2.60, 0.40) {Frozen CELL-Diff UNet on $y_{\tau}$\\LoRA $r{=}16$, image attention\\$\Rightarrow\varepsilon_{\mathrm{cd}}$, feature $H_k$};
% % \node[froz,text width=3.8cm] (adapt) at ( 8.17, 0.40) {v1 $\varepsilon$-adapter (frozen)\\$\delta=A(H_k,\bar h_S,m_S,e_t)$};
% % \node[proc,text width=3.4cm] (vL)    at (13.34, 0.40) {$\varepsilon_L=\varepsilon_{\mathrm{cd}}+0.25\,\delta$\\$\hat z_1=(x_{\tau}-Q\varepsilon_L)/A$\\$v_L=\hat z_1+\dot Q\,\varepsilon_L$};
% % % ---- lane C : context, hierarchical head, velocity composition ------------
% % \node[data,text width=2.4cm] (ctx)   at ( 0.00,-2.40) {Cellular context $C$\\nucleus, ER,\\microtubules};
% % \node[froz,text width=3.2cm] (zc)    at ( 4.07,-2.40) {Frozen context latent\\$z_C=f_C(C)$, precomputed\\(ridge, then PCA-128)};
% % \node[proc,text width=3.4cm] (head)  at ( 8.90,-2.40) {Hierarchical head\\FiLM$([z_C;e_{\tau}])$, then\\FiLM$([z_S;e_{\tau}])$\\$+\,g(\tau)\,p_z(z_S)$ direct inject\\$\Rightarrow$ correction $\Delta v$};
% % \node[gen ,text width=3.2cm] (step)  at (13.57,-2.40) {$v=v_L+g(\tau)\,\Delta v$\\$g(\tau)=4\tau(1-\tau)$\\VP stochastic flow\\Euler-Maruyama, NFE 25};
% % % ---- lane D : decode -------------------------------------------------------
% % \node[data,text width=3.4cm] (out)   at (13.57,-5.00) {Frozen VAE decoder\\$\Rightarrow$ localization image $Y$};
% % % ---- arrows ---------------------------------------------------------------
% % \draw[arr] (seq)   -- (esm);
% % \draw[arr] (esm)   -- (mem);
% % \draw[arr] (mem)   -- (vi);
% % \draw[arr] (bb)    -- node[lab,pos=0.5]{$H_k,\varepsilon_{\mathrm{cd}}$} (adapt);
% % \draw[arr] (adapt) -- node[lab,pos=0.5]{$\delta$} (vL);
% % \draw[arr] (ctx)   -- (zc);
% % \draw[arr] (zc)    -- node[lab,pos=0.5]{$z_C$} (head);
% % \draw[arr] (head)  -- node[lab,pos=0.5]{$\Delta v$} (step);
% % \draw[arr] (step)  -- (out);
% % % the backbone's own sequence input is the ESM-2 embedding, not the raw sequence
% % \draw[arr] (esm.south) -- ++(0,-0.35) -| ([xshift=-11mm]bb.north) node[lab,pos=0.30]{$h_S$};
% % % the coarse code drives the frozen v1 $\varepsilon$-adapter
% % \draw[arr] (mem.south) -- ++(0,-0.35) -| ([xshift=-7mm]adapt.north) node[lab,pos=0.34]{$m_S$};
% % % the semantic state is seen by the head only
% % \draw[arr] (vi.south) -- ++(0,-0.55) -| ([xshift=19.5mm]head.north) node[lab,pos=0.30]{$z_S$};
% % % the backbone feature also conditions the head
% % \draw[arr] (bb.south) -- ++(0,-0.55) -| ([xshift=-14mm]head.north) node[lab,pos=0.32]{$H_k$};
% % % the cell context conditions the backbone as well as the head
% % \draw[arr] (ctx.north) -- ++(0,0.55) -| ([xshift=-14mm]bb.south) node[lab,pos=0.34]{$C$};
% % % the base velocity bypasses the head
% % \draw[arr] (vL.south) -- node[lab,pos=0.5]{$v_L$} ([xshift=-2.3mm]step.north);
% % \end{tikzpicture}}
% % \caption{FACET. Dashed boxes hold no trainable parameters in this run; the trained modules are
% % LoRA, the hierarchical head and the variational priors. Sequence reaches the model only through
% % the frozen ESM-2 embedding $h_S$: it conditions the frozen backbone directly, and it addresses a
% % frozen memory of nine localization prototypes, giving the coarse code $m_S$. A variational
% % residual refines $m_S$ into the semantic state $z_S$, taken at the prior mean, so sampling is
% % deterministic given the noise draw. The cell context $C$ conditions the backbone and, through the
% % fixed precomputed latent $z_C$, the head. The frozen UNet --- adapted by LoRA on its image
% % attention --- emits $\varepsilon_{\mathrm{cd}}$ and the feature $H_k$; the frozen v1 residual
% % adapter adds an $\varepsilon$-residual at scale $0.25$, and the resulting $\varepsilon_L$ gives the
% % base velocity $v_L$. The head modulates $H_k$ by context first and sequence second, injects $z_S$
% % directly through the same gate, and emits a velocity correction $\Delta v$; only the head sees
% % $z_S$, while the adapter keeps receiving $m_S$. The gated sum drives a variance-preserving
% % stochastic flow in VAE latent space, and the frozen decoder returns the localization image. The
% % head's output convolution and $p_z$ are zero-initialized, so $\Delta v=0$ at initialization.
% % Training-only paths --- the amortized posterior $q_{\phi}(\delta z_S\mid Y,C,S)$ and the
% % reconstruction, ranking and KL objectives --- are omitted.}
% % \label{fig:facet-model}
% % \end{figure}


% % \begin{figure}[h]
% % \centering
% % \resizebox{\textwidth}{!}{%
% % \hyphenpenalty=10000\exhyphenpenalty=10000
% % \begin{tikzpicture}[
% %   >=Stealth,
% %   box/.style={rounded corners=2pt,align=center,font=\scriptsize,inner sep=0.33cm},
% %   data/.style={box,draw=navy,fill=lightblue},
% %   proc/.style={box,draw=darkgray,fill=lightgray},
% %   froz/.style={box,draw=darkgray,dashed,fill=lightgray},
% %   mem/.style={box,draw=teal,dashed,fill=lightteal},
% %   gen/.style={box,draw=orange,fill=orange!8},
% %   arr/.style={->,thick,draw=darkgray},
% %   lab/.style={font=\tiny,inner sep=1.5pt,fill=white}
% % ]
% % % ---- sequence -> memory -> semantic state ---------------------------------
% % \node[data,text width=1.8cm] (seq)   at ( 0.00, 2.00) {Protein sequence $S$};
% % \node[froz,text width=1.9cm] (esm)   at ( 3.07, 2.00) {ESM-2 (frozen)};
% % \node[mem ,text width=3.3cm] (mem)   at ( 6.89, 2.00) {Memory of nine\\localization prototypes};
% % \node[proc,text width=2.6cm] (vi)    at (11.05, 2.00) {Variational residual\\semantic state $z_S$};
% % % ---- frozen backbone -> base velocity -------------------------------------
% % \node[proc,text width=2.9cm] (bb)    at ( 2.20, 0.30) {Frozen CELL-Diff backbone $+$ LoRA};
% % \node[froz,text width=2.2cm] (adapt) at ( 6.02, 0.30) {$\varepsilon$-adapter (frozen)};
% % \node[proc,text width=2.5cm] (vL)    at ( 9.94, 0.30) {Base velocity $v_L$};
% % % ---- context -> head -> composition ---------------------------------------
% % \node[data,text width=2.4cm] (ctx)   at ( 0.00,-1.90) {Cellular context $C$\\nucleus, ER, microtubules};
% % \node[froz,text width=2.4cm] (zc)    at ( 3.62,-1.90) {Context latent $z_C$ (fixed)};
% % \node[proc,text width=2.9cm] (head)  at ( 7.54,-1.90) {Hierarchical head\\context, then sequence\\correction $\Delta v$};
% % \node[gen ,text width=3.0cm] (step)  at (11.76,-1.90) {$v=v_L+g(\tau)\,\Delta v$\\stochastic flow, 25 steps};
% % % ---- decode ----------------------------------------------------------------
% % \node[data,text width=2.9cm] (out)   at (11.76,-4.00) {Frozen VAE decoder\\image $Y$};
% % % ---- arrows ---------------------------------------------------------------
% % \draw[arr] (seq)   -- (esm);
% % \draw[arr] (esm)   -- (mem);
% % \draw[arr] (mem)   -- (vi);
% % \draw[arr] (bb)    -- (adapt);
% % \draw[arr] (adapt) -- (vL);
% % \draw[arr] (ctx)   -- (zc);
% % \draw[arr] (zc)    -- (head);
% % \draw[arr] (head)  -- (step);
% % \draw[arr] (step)  -- (out);
% % \draw[arr] (esm.south)  -- ++(0,-0.35) -| ([xshift=-8mm]bb.north);
% % \draw[arr] (mem.south)  -- ++(0,-0.35) -| (adapt.north)              node[lab,pos=0.34]{$m_S$};
% % \draw[arr] (vi.south)   -- ++(0,-0.50) -| ([xshift=3.6mm]head.north) node[lab,pos=0.30]{$z_S$};
% % \draw[arr] (bb.south)   -- ++(0,-0.50) -| ([xshift=-12mm]head.north) node[lab,pos=0.32]{features};
% % \draw[arr] (ctx.north)  -- ++(0, 0.50) -| ([xshift=-10mm]bb.south)   node[lab,pos=0.34]{$C$};
% % \draw[arr] (vL.south)   -- ++(0,-0.60) -| ([xshift=-18mm]step.north) node[lab,pos=0.22]{$v_L$};
% % \end{tikzpicture}}
% % \caption{FACET. Dashed boxes are frozen; only LoRA, the hierarchical head and the variational
% % residual are trained. Sequence enters through a frozen protein language model --- directly into
% % the backbone, and through a memory of nine localization prototypes whose coarse code $m_S$
% % conditions the $\varepsilon$-adapter. A variational residual turns that code into the semantic state
% % $z_S$, which only the head sees. Cellular context conditions the backbone and, as a fixed latent,
% % the head; the head modulates backbone features by context first and sequence second and emits a
% % gated velocity correction. Added to the base velocity, this drives a 25-step stochastic
% % flow in latent space that the frozen decoder turns into the image. Training-only paths are
% % omitted.}
% % \label{fig:facet-model}
% % \end{figure}


% % \begin{figure}[h]
% % \centering
% % \resizebox{\textwidth}{!}{%
% % \hyphenpenalty=10000\exhyphenpenalty=10000
% % \begin{tikzpicture}[
% %   >=Stealth,
% %   box/.style={rounded corners=2pt,align=center,font=\scriptsize,inner sep=0.33cm},
% %   data/.style={box,draw=navy,fill=lightblue},
% %   proc/.style={box,draw=darkgray,fill=lightgray},
% %   mem/.style={box,draw=teal,fill=lightteal},
% %   gen/.style={box,draw=orange,fill=orange!8},
% %   arr/.style={->,thick,draw=darkgray},
% %   lab/.style={font=\tiny,inner sep=1.5pt,fill=white}
% % ]
% % % ---- row 1 : sequence -> semantic memory -> semantic state ----------------
% % \node[data,text width=1.8cm] (seq)   at ( 0.00, 2.20) {Protein sequence $S$};
% % \node[proc,text width=2.4cm] (lm)    at ( 3.365,2.20) {Pretrained protein LM (frozen)};
% % \node[mem ,text width=3.3cm] (mem)   at ( 7.825,2.20) {Semantic memory $\mathcal{M}$};
% % \node[proc,text width=2.6cm] (vi)    at (12.04, 2.20) {Variational residual\\$z_S=m_S+\delta z_S$};
% % % ---- row 2 : context, frozen backbone, base velocity ----------------------
% % \node[data,text width=2.8cm] (ctx)   at ( 0.00, 0.10) {Cellular context $C$\\nucleus, ER, microtubules};
% % \node[proc,text width=2.9cm] (bb)    at ( 4.12, 0.10) {Pretrained $\varepsilon$-predictor (frozen) $+$ LoRA};
% % \node[proc,text width=2.2cm] (adapt) at ( 7.97, 0.10) {$\varepsilon$-adapter};
% % \node[proc,text width=2.5cm] (vL)    at (11.885,0.10) {Base velocity $v_L$};
% % % ---- row 3 : head, composition and flow, decoder --------------------------
% % \node[proc,text width=2.9cm] (head)  at ( 4.12,-2.40) {Context-first hierarchical head
% % producing velocity correction $dv$};
% % \node[gen ,text width=3.0cm] (step)  at ( 8.44,-2.40) {$v=v_L+g(\tau)\,\Delta v$\\stochastic flow, 25 steps};
% % \node[data,text width=2.6cm] (out)   at (12.61,-2.40) {Frozen VAE decoder\\image $Y$};
% % % ---- arrows ---------------------------------------------------------------
% % \draw[arr] (seq)   -- (lm);
% % \draw[arr] (lm)    -- node[lab,pos=0.5]{query} (mem);
% % \draw[arr] (mem)   -- (vi);
% % \draw[arr] (ctx)   -- (bb);
% % \draw[arr] (bb)    -- (adapt);
% % \draw[arr] (adapt) -- (vL);
% % \draw[arr] (head)  -- (step);
% % \draw[arr] (step)  -- (out);
% % \draw[arr] (lm.south)  -- ++(0,-0.35) -| ([xshift=-10mm]bb.north);
% % \draw[arr] (mem.south) -- ++(0,-0.35) -| ([xshift=-5mm]adapt.north)  node[lab,pos=0.34]{$m_S$};
% % \draw[arr] (bb.south)  -- (head.north)                               node[lab,pos=0.5]{features};
% % \draw[arr] (ctx.south) -- ++(0,-0.60) -| ([xshift=-14mm]head.north)  node[lab,pos=0.34]{$z_C$};
% % \draw[arr] (vi.east)   -- (14.50,2.20) -- (14.50,-0.75) -- (5.27,-0.75)
% %                        -- ([xshift=11.5mm]head.north)                node[lab,pos=0.62]{$z_S$};
% % \draw[arr] (vL.south)  -- ++(0,-0.75) -| ([xshift=8mm]step.north)    node[lab,pos=0.30]{$v_L$};
% % \end{tikzpicture}}
% % \caption{FACET. 
% % % The error predictor, the protein language model, and the decoder are frozen.
% % % ; LoRA, the hierarchical head and the variational residual are trained. 
% % The protein sequence is
% % encoded by a pretrained protein language model, which conditions the backbone directly and queries
% % a semantic memory of localization prototypes; the resulting coarse code $m_S$ conditions the
% % $\varepsilon$-adapter. A variational residual $\delta z_S$, predicted from the sequence, refines that code into the semantic state $z_S$ Cellular context
% % conditions the backbone and the modulation head, which modulates backbone
% % features by context first and sequence second and emits a gated velocity correction. Added to the
% % base velocity, this drives a 25-step stochastic flow in latent space that the frozen decoder turns
% % into the image. Training-only paths, including the amortized posterior, the reconstruction, ranking, and KL objectives, are omitted.}
% % \label{fig:facet-model}
% % \end{figure}


% \begin{figure}[h]
% \centering
% \resizebox{\textwidth}{!}{%
% \hyphenpenalty=10000\exhyphenpenalty=10000
% \begin{tikzpicture}[
%   >=Stealth,
%   box/.style={rounded corners=2pt,align=center,font=\scriptsize,inner sep=0.33cm},
%   data/.style={box,draw=navy,fill=lightblue},
%   proc/.style={box,draw=darkgray,fill=lightgray},
%   mem/.style={box,draw=teal,fill=lightteal},
%   gen/.style={box,draw=orange,fill=orange!8},
%   arr/.style={->,thick,draw=darkgray},
%   lab/.style={font=\tiny,inner sep=1.5pt,fill=white}
% ]
% % ---- row 1 : sequence -> semantic memory -> semantic state ----------------
% \node[data,text width=1.8cm] (seq)   at ( 0.00, 2.20) {Protein sequence $S$};
% \node[proc,text width=2.4cm] (lm)    at ( 3.365,2.20) {Pretrained protein LM (frozen)};
% \node[mem ,text width=3.3cm] (mem)   at ( 7.825,2.20) {Semantic memory $\mathcal{M}$};
% \node[proc,text width=2.6cm] (vi)    at (12.04, 2.20) {Variational residual\\$z_S=m_S+\delta z_S$};
% % ---- row 2 : context, frozen backbone, $\varepsilon$-adapter -------------------
% \node[data,text width=2.8cm] (ctx)   at ( 0.00, 0.10) {Cellular context $C$\\nucleus, ER, microtubules};
% \node[proc,text width=2.9cm] (bb)    at ( 4.12, 0.10) {Pretrained $\varepsilon$-predictor (frozen) $+$ LoRA};
% \node[proc,text width=2.2cm] (adapt) at ( 7.97, 0.10) {$\varepsilon$-adapter};
% % ---- row 3 : head, composition and flow, decoder --------------------------
% \node[proc,text width=2.9cm] (head)  at ( 4.12,-2.40) {Context-first hierarchical head
% producing velocity correction $dv$};
% \node[gen ,text width=3.0cm] (step)  at ( 8.44,-2.40) {$v=v_L+g(\tau)\,\Delta v$\\stochastic flow, 25 steps};
% \node[data,text width=2.6cm] (out)   at (12.61,-2.40) {Frozen VAE decoder\\image $Y$};
% % ---- arrows ---------------------------------------------------------------
% \draw[arr] (seq)   -- (lm);
% \draw[arr] (lm)    -- node[lab,pos=0.5]{query} (mem);
% \draw[arr] (mem)   -- (vi);
% \draw[arr] (ctx)   -- (bb);
% \draw[arr] (bb)    -- (adapt);
% \draw[arr] (head)  -- (step);
% \draw[arr] (step)  -- (out);
% \draw[arr] (lm.south)    -- ++(0,-0.35) -| ([xshift=-10mm]bb.north);
% \draw[arr] (mem.south)   -- ++(0,-0.35) -| ([xshift=-5mm]adapt.north)  node[lab,pos=0.34]{$m_S$};
% \draw[arr] (bb.south)    -- (head.north)                               node[lab,pos=0.5]{features};
% \draw[arr] (ctx.south)   -- ++(0,-0.60) -| ([xshift=-14mm]head.north)  node[lab,pos=0.34]{$z_C$};
% \draw[arr] (vi.east)     -- (14.50,2.20) -- (14.50,-0.75) -- (5.27,-0.75)
%                          -- ([xshift=11.5mm]head.north)                node[lab,pos=0.62]{$z_S$};
% \draw[arr] (adapt.south) -- ++(0,-0.75) -| ([xshift=8mm]step.north)    node[lab,pos=0.30]{$v_L$};
% \end{tikzpicture}}
% \caption{FACET. 
% % The error predictor, the protein language model, and the decoder are frozen.
% % ; LoRA, the hierarchical head and the variational residual are trained. 
% The protein sequence is
% encoded by a pretrained protein language model, which conditions the backbone directly and queries
% a semantic memory of localization prototypes; the resulting coarse code $m_S$ conditions the
% $\varepsilon$-adapter. A variational residual $\delta z_S$, predicted from the sequence, refines that code into the semantic state $z_S$ Cellular context
% conditions the backbone and the modulation head, which modulates backbone
% features by context first and sequence second and emits a gated velocity correction. Added to the
% base velocity, this drives a 25-step stochastic flow in latent space that the frozen decoder turns
% into the image. Training-only paths, including the amortized posterior, the reconstruction, ranking, and KL objectives, are omitted.}
% \label{fig:facet-model}
% \end{figure}

